On the Hilbert Polynomial of the HOMFLYPT Homology

We prove that the degree of the Hilbert polynomial of the HOMFLYPT homology of a closed braid $B$ is $l-1$, where $l$ is the number of components of $B$. This controls the growth of the HOMFLYPT homology with respect to its polynomial grading. The Hilbert polynomial also reveals a link polynomial hidden in the HOMFLYPT polynomial.

==> B+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(1,1){40}}

\put(20,0){\line(-1,1){18}}

\put(-2,22){\vector(-1,1){18}}


\put(-4,-15){$B_+$}

\end{picture}

==> B-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(20,0){\vector(-1,1){40}}

\put(-20,0){\line(1,1){18}}

\put(2,22){\vector(1,1){18}}


\put(-4,-15){$B_-$}

\end{picture}

==> B0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(0,1){40}}

\put(20,0){\vector(0,1){40}}

\put(-4,-15){$B_0$}

\end{picture}

==> Conway+-labeled-spec.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,-10)

\put(0,0){\vector(1,1){10}}
\put(10,10){\line(1,1){10}}

\put(0,0){\vector(-1,1){10}}
\put(-10,10){\line(-1,1){10}}

\put(0,0){\circle*{2}}

\put(20,20){\circle*{2}}

\put(-20,20){\circle*{2}}

\put(-5,-10){\small{$B_+$}}

\put(-40,15){\small{$B_0$}}

\put(32,15){\small{$B_-$}}

\put(-21,6){\tiny{$\Delta$}}

\put(13,6){\tiny{$S^{-1}$}}

\end{picture}

==> Conway+-labeled.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,-10)

\put(0,0){\vector(1,1){10}}
\put(10,10){\line(1,1){10}}

\put(0,0){\vector(-1,1){10}}
\put(-10,10){\line(-1,1){10}}

\put(0,0){\circle*{2}}

\put(20,20){\circle*{2}}

\put(-20,20){\circle*{2}}

\put(-5,-10){\small{$B_+$}}

\put(-40,15){\small{$B_0$}}

\put(32,15){\small{$B_-$}}

\put(-21,6){\tiny{$\Delta_\alpha$}}

\put(13,6){\tiny{$S_\alpha^{-1}$}}

\end{picture}

==> Conway+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,-10)

\put(0,0){\vector(1,1){10}}
\put(10,10){\line(1,1){10}}

\put(0,0){\vector(-1,1){10}}
\put(-10,10){\line(-1,1){10}}

\put(0,0){\circle*{2}}

\put(20,20){\circle*{2}}

\put(-20,20){\circle*{2}}

\put(-5,-10){\small{$B_+$}}

\put(-40,15){\small{$B_0$}}

\put(32,15){\small{$B_-$}}

\end{picture}

==> Conway--labeled-spec.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,-10)

\put(0,0){\vector(1,1){10}}
\put(10,10){\line(1,1){10}}

\put(0,0){\vector(-1,1){10}}
\put(-10,10){\line(-1,1){10}}

\put(0,0){\circle*{2}}

\put(20,20){\circle*{2}}

\put(-20,20){\circle*{2}}

\put(-5,-10){\small{$B_-$}}

\put(-40,15){\small{$B_0$}}

\put(32,15){\small{$B_+$}}

\put(-40,6){\tiny{$-S\circ\Delta$}}

\put(13,6){\tiny{$S$}}

\end{picture}

==> Conway--labeled.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,-10)

\put(0,0){\vector(1,1){10}}
\put(10,10){\line(1,1){10}}

\put(0,0){\vector(-1,1){10}}
\put(-10,10){\line(-1,1){10}}

\put(0,0){\circle*{2}}

\put(20,20){\circle*{2}}

\put(-20,20){\circle*{2}}

\put(-5,-10){\small{$B_-$}}

\put(-40,15){\small{$B_0$}}

\put(32,15){\small{$B_+$}}

\put(-40,6){\tiny{$-S_\alpha\circ\Delta_\alpha$}}

\put(13,6){\tiny{$S_\alpha$}}

\end{picture}

==> Conway-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-40,-10)

\put(0,0){\vector(1,1){10}}
\put(10,10){\line(1,1){10}}

\put(0,0){\vector(-1,1){10}}
\put(-10,10){\line(-1,1){10}}

\put(0,0){\circle*{2}}

\put(20,20){\circle*{2}}

\put(-20,20){\circle*{2}}

\put(-5,-10){\small{$B_-$}}

\put(-40,15){\small{$B_0$}}

\put(32,15){\small{$B_+$}}

\end{picture}

==> arc.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(0,0){\vector(0,1){40}}

\put(-10,35){\small{$x_s$}}

\put(-10,0){\small{$x_i$}}

\put(-4,-15){$A$}

\end{picture}

==> arc_marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,45)(-30,-15)

\put(-20,15){\vector(1,0){40}}

\put(-30,15){\small{$x_i$}}

\put(23,15){\small{$x_s$}}

\put(-4,-15){$\Gamma_{i;s}$}

\end{picture}

==> crossing+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(1,1){40}}

\put(20,0){\line(-1,1){18}}

\put(-2,22){\vector(-1,1){18}}

\put(-30,35){\small{$x_s$}}

\put(-30,0){\small{$x_i$}}

\put(23,35){\small{$x_t$}}

\put(23,0){\small{$x_j$}}

\put(-4,-15){$C_+$}

\end{picture}

==> crossing-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(20,0){\vector(-1,1){40}}

\put(-20,0){\line(1,1){18}}

\put(2,22){\vector(1,1){18}}

\put(-30,35){\small{$x_s$}}

\put(-30,0){\small{$x_i$}}

\put(23,35){\small{$x_t$}}

\put(23,0){\small{$x_j$}}

\put(-4,-15){$C_-$}

\end{picture}

==> crossing-1-1-res-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(0,1){40}}

\put(20,0){\vector(0,1){40}}

\put(-30,35){\small{$x_s$}}

\put(-30,0){\small{$x_i$}}

\put(23,35){\small{$x_t$}}

\put(23,0){\small{$x_j$}}

\put(-4,-15){$\Gamma_0$}

\end{picture}

==> crossing-1-1-res-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,55)(-30,-15)


\put(-20,0){\vector(1,1){20}}

\put(20,0){\vector(-1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(0,20){\vector(1,1){20}}

\put(-30,35){\small{$x_s$}}

\put(-30,0){\small{$x_i$}}

\put(23,35){\small{$x_t$}}

\put(23,0){\small{$x_j$}}

\put(-4,-15){$\Gamma_1$}

\end{picture}

==> vertex.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)


\put(-20,0){\vector(1,1){20}}

\put(0,20){\vector(1,1){20}}

\put(20,0){\vector(-1,1){20}}

\put(0,20){\vector(-1,1){20}}

\end{picture}

==> wide-edge_marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,45)(-35,-15)

\put(-20,0){\vector(4,3){20}}

\put(-20,30){\vector(4,-3){20}}

\put(0,15){\vector(4,3){20}}

\put(0,15){\vector(4,-3){20}}


\put(-35,0){\small{$x_j$}}

\put(-35,25){\small{$x_i$}}

\put(28,0){\small{$x_t$}}

\put(28,25){\small{$x_s$}}

\put(-4,-15){$\Gamma_{i,j;s,t}$}

\end{picture}
